Asymptotic Momentum of Dirac Particles in One Space Dimension

We analyze the trajectories of a massive particle in one space dimension whose motion is guided by a spin-half wave function that evolves according to the free Dirac equation, with its initial wave function being a Gaussian wave packet with a nonzero expected value of momentum $k$. We prove that at large times, the wave function is approximately equal to the superposition of two wave packets traveling in opposite directions, which results in trajectories with approximately constant asymptotic momentum $k$ and asymptotic energy $\pm c^2\sqrt{m^2+k^2}$, with $m$ the rest mass of the particle and $c$ the speed of light. The sign of the asymptotic energy is determined by the initial position of the particle. Particles with negative energy will have an asymptotic velocity that is in the opposite direction of their momentum. The proof uses the stationary phase approximation method, for which we establish a rigorous error bound.

==> fig2_nptz.tex <==
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
%\documentclass{minimal}
%\usepackage[papersize={15.1cm,7.246cm},margin=0pt]{geometry}
%\usepackage{tikz}
%\usetikzlibrary{arrows.meta,bending}
%\parindent0pt
%\begin{document}
\tikzpicture[x=+1973sp, y=+1973sp]
\newdimen\XFigu\XFigu1973sp
\newdimen\XFigu\XFigu1973sp
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\clip(2613,-6882) rectangle (16875,-36);
\tikzset{inner sep=+0pt, outer sep=+0pt}
%  METADATA <id>3</id> 
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\pgfsetdash{}{+0pt}
\pgfsetarrows{[line width=7.5\XFigu]}
\pgfsetarrowsend{xfiga0}
\draw (2865,-6390)--(16725,-6420);
%  METADATA <id>6</id> 
\draw (9930,-6870)--(9915,-240);
%  METADATA <id>8</id> 
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\pgfsetarrowsend{}
\draw (8505,-6375)--(3000,-690);
%  METADATA <id>9</id> 
\draw (11325,-6405)--(16485,-720);
%  METADATA <id>10</id> 
\pgfsetdash{}{+0pt}
\draw (3315,-5685)--(16305,-5670);
%  METADATA <id>11</id> 
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (7755,-5670)--(10590,-720);
%  METADATA <id>12</id> 
\draw (11996,-5682)--(9206,-687);
%  METADATA <id>14</id> 
\pgfsetdash{}{+0pt}
\draw (2625,-720)--(16785,-720);
%  METADATA <id>18</id> 
\pgfsetbeveljoin
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (10605,-705)--(10604,-707)--(10602,-712)--(10599,-721)--(10593,-734)--(10586,-753)
  --(10577,-776)--(10566,-804)--(10554,-836)--(10540,-870)--(10527,-905)--(10513,-942)
  --(10499,-978)--(10486,-1013)--(10473,-1048)--(10461,-1081)--(10450,-1112)
  --(10440,-1142)--(10430,-1170)--(10422,-1198)--(10413,-1224)--(10406,-1249)
  --(10399,-1274)--(10392,-1299)--(10386,-1323)--(10380,-1348)--(10375,-1370)
  --(10370,-1394)--(10365,-1417)--(10360,-1442)--(10355,-1467)--(10350,-1492)
  --(10346,-1518)--(10341,-1545)--(10337,-1573)--(10333,-1601)--(10328,-1629)
  --(10324,-1659)--(10320,-1688)--(10316,-1718)--(10313,-1749)--(10309,-1779)
  --(10305,-1809)--(10302,-1840)--(10299,-1870)--(10295,-1900)--(10292,-1930)
  --(10289,-1959)--(10286,-1989)--(10283,-2018)--(10281,-2047)--(10278,-2075)
  --(10275,-2104)--(10273,-2133)--(10270,-2161)--(10267,-2191)--(10264,-2220)
  --(10262,-2251)--(10259,-2282)--(10256,-2313)--(10253,-2345)--(10251,-2378)
  --(10248,-2412)--(10245,-2446)--(10243,-2480)--(10240,-2515)--(10238,-2549)
  --(10236,-2584)--(10234,-2619)--(10232,-2654)--(10231,-2688)--(10229,-2722)
  --(10228,-2755)--(10227,-2787)--(10227,-2819)--(10226,-2850)--(10226,-2880)
  --(10226,-2910)--(10227,-2938)--(10228,-2966)--(10229,-2993)--(10230,-3020)
  --(10232,-3048)--(10234,-3077)--(10236,-3105)--(10239,-3133)--(10242,-3161)
  --(10245,-3190)--(10249,-3218)--(10253,-3247)--(10257,-3276)--(10261,-3306)
  --(10265,-3335)--(10269,-3365)--(10273,-3394)--(10277,-3424)--(10281,-3453)
  --(10285,-3482)--(10289,-3511)--(10292,-3539)--(10296,-3567)--(10298,-3594)
  --(10301,-3621)--(10303,-3648)--(10305,-3674)--(10306,-3700)--(10307,-3726)
  --(10308,-3753)--(10308,-3775)--(10307,-3798)--(10307,-3822)--(10306,-3846)
  --(10305,-3871)--(10304,-3897)--(10302,-3923)--(10300,-3950)--(10299,-3978)
  --(10297,-4007)--(10295,-4036)--(10292,-4067)--(10290,-4098)--(10288,-4130)
  --(10286,-4162)--(10284,-4195)--(10283,-4229)--(10281,-4263)--(10280,-4297)
  --(10278,-4331)--(10277,-4366)--(10277,-4401)--(10277,-4436)--(10277,-4471)
  --(10277,-4507)--(10278,-4542)--(10279,-4578)--(10280,-4614)--(10282,-4650)
  --(10285,-4688)--(10288,-4721)--(10291,-4755)--(10294,-4789)--(10298,-4825)
  --(10302,-4861)--(10306,-4898)--(10311,-4937)--(10316,-4975)--(10321,-5015)
  --(10327,-5055)--(10332,-5096)--(10338,-5138)--(10344,-5180)--(10350,-5222)
  --(10356,-5264)--(10362,-5307)--(10368,-5349)--(10374,-5391)--(10380,-5433)
  --(10385,-5474)--(10391,-5514)--(10396,-5554)--(10401,-5592)--(10405,-5630)
  --(10409,-5666)--(10413,-5702)--(10417,-5736)--(10420,-5769)--(10422,-5800)
  --(10424,-5831)--(10426,-5860)--(10427,-5888)--(10427,-5914)--(10428,-5940)
  --(10427,-5978)--(10424,-6013)--(10420,-6045)--(10414,-6077)--(10407,-6106)
  --(10398,-6135)--(10386,-6162)--(10373,-6190)--(10358,-6217)--(10340,-6244)
  --(10322,-6270)--(10302,-6296)--(10281,-6321)--(10261,-6344)--(10241,-6365)
  --(10224,-6383)--(10210,-6397)--(10199,-6407)--(10191,-6414)--(10187,-6418)
  --(10185,-6420);
%  METADATA <id>19</id> 
\draw (9210,-690)--(9211,-692)--(9213,-697)--(9217,-706)--(9222,-719)--(9230,-737)--(9240,-761)
  --(9252,-789)--(9266,-822)--(9281,-858)--(9297,-896)--(9314,-935)--(9331,-975)
  --(9347,-1015)--(9363,-1054)--(9378,-1091)--(9392,-1127)--(9406,-1162)--(9419,-1194)
  --(9430,-1225)--(9441,-1254)--(9451,-1282)--(9461,-1308)--(9470,-1334)--(9478,-1358)
  --(9486,-1383)--(9493,-1406)--(9500,-1430)--(9507,-1455)--(9514,-1481)--(9521,-1507)
  --(9528,-1533)--(9534,-1559)--(9540,-1586)--(9546,-1614)--(9552,-1642)--(9558,-1671)
  --(9564,-1700)--(9570,-1730)--(9575,-1760)--(9580,-1790)--(9585,-1821)--(9590,-1851)
  --(9595,-1882)--(9599,-1912)--(9604,-1942)--(9608,-1973)--(9612,-2002)--(9616,-2032)
  --(9620,-2061)--(9624,-2090)--(9628,-2119)--(9631,-2148)--(9635,-2178)--(9638,-2203)
  --(9641,-2229)--(9645,-2256)--(9648,-2283)--(9651,-2310)--(9655,-2339)--(9658,-2368)
  --(9662,-2398)--(9665,-2428)--(9668,-2459)--(9672,-2491)--(9675,-2523)--(9678,-2555)
  --(9681,-2588)--(9684,-2621)--(9687,-2654)--(9689,-2688)--(9692,-2721)--(9694,-2753)
  --(9696,-2786)--(9698,-2818)--(9699,-2850)--(9701,-2881)--(9702,-2911)--(9703,-2941)
  --(9703,-2971)--(9703,-3000)--(9703,-3029)--(9703,-3057)--(9703,-3085)--(9702,-3115)
  --(9700,-3145)--(9699,-3175)--(9697,-3205)--(9695,-3236)--(9693,-3267)--(9690,-3298)
  --(9687,-3329)--(9684,-3361)--(9681,-3393)--(9677,-3424)--(9674,-3456)--(9670,-3488)
  --(9666,-3519)--(9662,-3550)--(9658,-3581)--(9655,-3611)--(9651,-3640)--(9647,-3668)
  --(9644,-3696)--(9640,-3723)--(9637,-3748)--(9634,-3773)--(9631,-3797)--(9629,-3820)
  --(9626,-3843)--(9624,-3864)--(9623,-3885)--(9621,-3907)--(9619,-3929)--(9618,-3950)
  --(9618,-3971)--(9617,-3993)--(9617,-4015)--(9618,-4037)--(9618,-4060)--(9620,-4083)
  --(9621,-4107)--(9623,-4132)--(9626,-4157)--(9629,-4183)--(9633,-4210)--(9637,-4237)
  --(9641,-4265)--(9646,-4294)--(9652,-4323)--(9658,-4353)--(9664,-4384)--(9671,-4415)
  --(9678,-4447)--(9685,-4481)--(9693,-4515)--(9701,-4551)--(9710,-4588)--(9717,-4615)
  --(9724,-4644)--(9731,-4674)--(9738,-4705)--(9746,-4737)--(9754,-4770)--(9762,-4804)
  --(9770,-4839)--(9779,-4875)--(9788,-4912)--(9796,-4950)--(9805,-4989)--(9815,-5028)
  --(9824,-5068)--(9833,-5109)--(9842,-5150)--(9851,-5191)--(9859,-5232)--(9868,-5273)
  --(9876,-5314)--(9884,-5355)--(9892,-5395)--(9899,-5435)--(9906,-5474)--(9913,-5512)
  --(9919,-5550)--(9925,-5586)--(9930,-5621)--(9935,-5655)--(9939,-5688)--(9943,-5720)
  --(9946,-5751)--(9948,-5780)--(9950,-5809)--(9952,-5836)--(9953,-5863)--(9953,-5900)
  --(9951,-5935)--(9949,-5969)--(9944,-6000)--(9938,-6030)--(9930,-6060)--(9920,-6088)
  --(9908,-6116)--(9894,-6143)--(9879,-6170)--(9861,-6197)--(9842,-6224)--(9822,-6250)
  --(9801,-6276)--(9780,-6299)--(9760,-6321)--(9741,-6341)--(9725,-6357)--(9712,-6370)
  --(9702,-6379)--(9695,-6385)--(9692,-6389)--(9690,-6390);
%  METADATA <id>20</id> 
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\draw (10965,-705)--(10963,-708)--(10960,-714)--(10954,-725)--(10945,-741)--(10934,-763)
  --(10920,-789)--(10904,-820)--(10886,-852)--(10869,-886)--(10851,-920)--(10834,-953)
  --(10818,-985)--(10803,-1015)--(10790,-1044)--(10777,-1071)--(10765,-1097)
  --(10754,-1122)--(10744,-1146)--(10735,-1170)--(10726,-1194)--(10718,-1218)
  --(10710,-1238)--(10704,-1259)--(10697,-1280)--(10690,-1303)--(10683,-1326)
  --(10677,-1350)--(10670,-1374)--(10664,-1400)--(10657,-1427)--(10651,-1455)
  --(10644,-1483)--(10638,-1513)--(10632,-1543)--(10627,-1574)--(10621,-1605)
  --(10615,-1637)--(10610,-1670)--(10605,-1703)--(10600,-1736)--(10596,-1769)
  --(10591,-1802)--(10587,-1836)--(10583,-1870)--(10580,-1905)--(10576,-1939)
  --(10573,-1975)--(10570,-2005)--(10567,-2035)--(10564,-2066)--(10562,-2098)
  --(10559,-2130)--(10557,-2164)--(10554,-2198)--(10552,-2234)--(10549,-2270)
  --(10547,-2307)--(10545,-2345)--(10542,-2383)--(10540,-2422)--(10538,-2461)
  --(10536,-2500)--(10534,-2539)--(10532,-2578)--(10530,-2617)--(10528,-2656)
  --(10527,-2694)--(10525,-2732)--(10524,-2768)--(10522,-2804)--(10521,-2839)
  --(10520,-2874)--(10519,-2907)--(10518,-2939)--(10517,-2970)--(10517,-3000)
  --(10516,-3029)--(10515,-3058)--(10515,-3085)--(10514,-3120)--(10514,-3155)
  --(10514,-3189)--(10514,-3222)--(10514,-3254)--(10513,-3286)--(10513,-3318)
  --(10514,-3349)--(10514,-3379)--(10514,-3409)--(10514,-3439)--(10514,-3467)
  --(10514,-3495)--(10513,-3522)--(10513,-3548)--(10513,-3573)--(10512,-3597)
  --(10512,-3621)--(10511,-3643)--(10510,-3665)--(10509,-3685)--(10508,-3706)
  --(10507,-3725)--(10505,-3745)--(10503,-3766)--(10501,-3788)--(10498,-3809)
  --(10495,-3831)--(10492,-3854)--(10489,-3877)--(10486,-3901)--(10482,-3925)
  --(10478,-3949)--(10475,-3973)--(10471,-3998)--(10467,-4023)--(10464,-4048)
  --(10460,-4072)--(10457,-4096)--(10454,-4120)--(10451,-4144)--(10449,-4166)
  --(10447,-4189)--(10445,-4211)--(10444,-4233)--(10443,-4255)--(10442,-4277)
  --(10441,-4299)--(10441,-4322)--(10442,-4345)--(10442,-4369)--(10443,-4394)
  --(10444,-4419)--(10446,-4444)--(10448,-4470)--(10450,-4496)--(10453,-4523)
  --(10455,-4549)--(10458,-4576)--(10462,-4602)--(10465,-4627)--(10468,-4653)
  --(10472,-4677)--(10475,-4701)--(10479,-4725)--(10483,-4748)--(10486,-4770)
  --(10490,-4793)--(10494,-4815)--(10498,-4837)--(10502,-4860)--(10506,-4882)
  --(10510,-4906)--(10514,-4930)--(10519,-4954)--(10523,-4978)--(10528,-5003)
  --(10533,-5028)--(10538,-5054)--(10542,-5079)--(10547,-5104)--(10552,-5128)
  --(10556,-5152)--(10561,-5176)--(10565,-5199)--(10569,-5222)--(10573,-5244)
  --(10577,-5265)--(10581,-5287)--(10585,-5308)--(10589,-5331)--(10593,-5354)
  --(10597,-5377)--(10601,-5402)--(10605,-5426)--(10609,-5451)--(10612,-5477)
  --(10616,-5502)--(10619,-5528)--(10622,-5554)--(10625,-5580)--(10627,-5606)
  --(10629,-5631)--(10631,-5655)--(10632,-5678)--(10633,-5701)--(10634,-5723)
  --(10634,-5744)--(10633,-5765)--(10633,-5785)--(10631,-5807)--(10629,-5829)
  --(10627,-5851)--(10623,-5873)--(10620,-5896)--(10615,-5919)--(10610,-5941)
  --(10605,-5964)--(10599,-5986)--(10592,-6008)--(10585,-6030)--(10578,-6050)
  --(10571,-6070)--(10564,-6089)--(10556,-6106)--(10548,-6123)--(10540,-6139)
  --(10533,-6155)--(10523,-6172)--(10514,-6189)--(10503,-6205)--(10492,-6223)
  --(10479,-6241)--(10465,-6260)--(10450,-6281)--(10433,-6303)--(10415,-6325)
  --(10398,-6347)--(10382,-6367)--(10368,-6383)--(10359,-6395)--(10353,-6402)
  --(10350,-6405);
%  METADATA <id>42</id> 
\pgfsetdash{{+90\XFigu}{+90\XFigu}}{++0pt}
\draw (9600,-705)--(9600,-707)--(9599,-711)--(9599,-718)--(9598,-730)--(9596,-747)--(9594,-769)
  --(9592,-797)--(9588,-831)--(9585,-869)--(9581,-913)--(9576,-962)--(9571,-1014)
  --(9566,-1069)--(9561,-1126)--(9555,-1185)--(9549,-1244)--(9543,-1303)--(9538,-1361)
  --(9532,-1418)--(9526,-1474)--(9521,-1528)--(9516,-1580)--(9510,-1630)--(9505,-1678)
  --(9500,-1724)--(9495,-1767)--(9491,-1809)--(9486,-1849)--(9481,-1887)--(9477,-1924)
  --(9472,-1959)--(9468,-1993)--(9463,-2026)--(9459,-2058)--(9454,-2089)--(9450,-2120)
  --(9445,-2150)--(9440,-2183)--(9434,-2216)--(9429,-2249)--(9423,-2282)--(9417,-2315)
  --(9411,-2349)--(9405,-2382)--(9398,-2416)--(9391,-2450)--(9384,-2485)--(9377,-2520)
  --(9369,-2555)--(9361,-2591)--(9353,-2627)--(9345,-2664)--(9336,-2701)--(9327,-2738)
  --(9318,-2776)--(9309,-2814)--(9300,-2853)--(9291,-2891)--(9281,-2930)--(9271,-2968)
  --(9261,-3007)--(9251,-3047)--(9241,-3086)--(9231,-3125)--(9221,-3165)--(9211,-3204)
  --(9200,-3245)--(9190,-3285)--(9179,-3326)--(9169,-3368)--(9158,-3410)--(9148,-3445)
  --(9139,-3481)--(9130,-3517)--(9120,-3555)--(9110,-3593)--(9099,-3632)--(9089,-3672)
  --(9078,-3713)--(9066,-3755)--(9055,-3797)--(9043,-3841)--(9030,-3885)--(9017,-3930)
  --(9004,-3975)--(8990,-4022)--(8976,-4068)--(8961,-4116)--(8947,-4163)--(8931,-4211)
  --(8916,-4259)--(8900,-4307)--(8883,-4355)--(8867,-4403)--(8850,-4450)--(8833,-4497)
  --(8815,-4544)--(8798,-4590)--(8780,-4635)--(8762,-4680)--(8743,-4723)--(8725,-4766)
  --(8706,-4808)--(8688,-4849)--(8669,-4890)--(8650,-4929)--(8630,-4967)--(8611,-5004)
  --(8591,-5040)--(8571,-5075)--(8551,-5109)--(8531,-5143)--(8510,-5175)--(8488,-5208)
  --(8465,-5241)--(8442,-5273)--(8418,-5304)--(8393,-5335)--(8367,-5365)--(8341,-5394)
  --(8314,-5423)--(8286,-5452)--(8257,-5480)--(8227,-5508)--(8196,-5535)--(8164,-5562)
  --(8132,-5588)--(8098,-5614)--(8063,-5638)--(8028,-5663)--(7992,-5687)--(7955,-5710)
  --(7917,-5732)--(7878,-5754)--(7839,-5774)--(7800,-5795)--(7759,-5814)--(7719,-5832)
  --(7678,-5850)--(7636,-5867)--(7594,-5883)--(7552,-5899)--(7510,-5914)--(7468,-5927)
  --(7425,-5941)--(7382,-5953)--(7339,-5965)--(7295,-5976)--(7252,-5987)--(7207,-5997)
  --(7163,-6007)--(7118,-6016)--(7073,-6025)--(7034,-6032)--(6995,-6039)--(6955,-6045)
  --(6914,-6052)--(6873,-6058)--(6830,-6063)--(6787,-6069)--(6741,-6074)--(6695,-6080)
  --(6647,-6085)--(6597,-6089)--(6545,-6094)--(6491,-6099)--(6436,-6103)--(6378,-6107)
  --(6317,-6111)--(6255,-6115)--(6190,-6119)--(6123,-6123)--(6053,-6127)--(5981,-6131)
  --(5907,-6134)--(5832,-6138)--(5755,-6141)--(5676,-6145)--(5597,-6148)--(5517,-6151)
  --(5437,-6154)--(5358,-6157)--(5281,-6160)--(5205,-6163)--(5133,-6165)--(5063,-6167)
  --(4998,-6169)--(4937,-6171)--(4882,-6173)--(4832,-6174)--(4788,-6176)--(4750,-6177)
  --(4718,-6178)--(4693,-6178)--(4672,-6179)--(4657,-6179)--(4647,-6180)--(4640,-6180)
  --(4637,-6180)--(4635,-6180);
%  METADATA <id>45</id> 
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{}{+0pt}
\draw (3210,-3960)--(16260,-3960);
%  METADATA <id>49</id> 
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{{+90\XFigu}{+90\XFigu}}{++0pt}
\draw (10035,-750)--(10035,-752)--(10035,-755)--(10036,-762)--(10037,-773)--(10038,-789)
  --(10040,-810)--(10043,-836)--(10045,-869)--(10049,-907)--(10053,-951)--(10057,-1001)
  --(10062,-1056)--(10067,-1115)--(10073,-1178)--(10079,-1244)--(10085,-1313)
  --(10091,-1383)--(10098,-1455)--(10104,-1527)--(10111,-1599)--(10117,-1670)
  --(10124,-1740)--(10130,-1809)--(10136,-1876)--(10143,-1941)--(10149,-2005)
  --(10155,-2066)--(10160,-2125)--(10166,-2182)--(10171,-2238)--(10177,-2291)
  --(10182,-2342)--(10187,-2392)--(10192,-2440)--(10197,-2487)--(10202,-2533)
  --(10207,-2578)--(10212,-2622)--(10217,-2665)--(10222,-2707)--(10227,-2749)
  --(10232,-2791)--(10238,-2833)--(10243,-2876)--(10248,-2919)--(10254,-2962)
  --(10260,-3006)--(10266,-3050)--(10273,-3094)--(10279,-3138)--(10286,-3182)
  --(10294,-3227)--(10302,-3272)--(10310,-3318)--(10319,-3363)--(10328,-3409)
  --(10337,-3456)--(10348,-3502)--(10359,-3549)--(10370,-3595)--(10382,-3642)
  --(10395,-3688)--(10408,-3735)--(10422,-3781)--(10437,-3827)--(10452,-3873)
  --(10468,-3918)--(10484,-3962)--(10501,-4007)--(10519,-4050)--(10538,-4093)
  --(10557,-4135)--(10576,-4177)--(10597,-4217)--(10618,-4257)--(10639,-4296)
  --(10661,-4335)--(10684,-4372)--(10708,-4409)--(10732,-4446)--(10757,-4481)
  --(10783,-4516)--(10809,-4550)--(10837,-4584)--(10865,-4618)--(10892,-4648)
  --(10919,-4678)--(10948,-4708)--(10977,-4737)--(11008,-4767)--(11040,-4797)
  --(11072,-4826)--(11106,-4856)--(11140,-4885)--(11176,-4915)--(11213,-4944)
  --(11251,-4973)--(11290,-5003)--(11330,-5032)--(11370,-5061)--(11412,-5090)
  --(11455,-5119)--(11498,-5148)--(11542,-5177)--(11587,-5205)--(11632,-5233)
  --(11678,-5261)--(11724,-5288)--(11771,-5315)--(11817,-5342)--(11864,-5368)
  --(11911,-5393)--(11958,-5418)--(12006,-5443)--(12052,-5467)--(12099,-5490)
  --(12145,-5513)--(12191,-5535)--(12237,-5556)--(12282,-5577)--(12327,-5598)
  --(12371,-5617)--(12415,-5636)--(12458,-5654)--(12501,-5672)--(12543,-5689)
  --(12585,-5706)--(12626,-5722)--(12667,-5738)--(12707,-5753)--(12748,-5768)
  --(12791,-5783)--(12834,-5798)--(12877,-5813)--(12921,-5827)--(12964,-5841)
  --(13007,-5855)--(13051,-5868)--(13096,-5881)--(13141,-5894)--(13187,-5906)
  --(13234,-5919)--(13283,-5931)--(13333,-5943)--(13384,-5955)--(13437,-5968)
  --(13491,-5980)--(13547,-5992)--(13604,-6005)--(13663,-6017)--(13723,-6029)
  --(13784,-6042)--(13846,-6054)--(13908,-6066)--(13970,-6078)--(14032,-6090)
  --(14092,-6101)--(14150,-6112)--(14206,-6122)--(14259,-6132)--(14308,-6140)
  --(14352,-6148)--(14392,-6155)--(14427,-6161)--(14456,-6166)--(14480,-6171)
  --(14500,-6174)--(14514,-6176)--(14524,-6178)--(14530,-6179)--(14534,-6180)
  --(14535,-6180);
%  METADATA <id>50</id> 
\draw (10500,-3960)--(10500,-3958)--(10501,-3955)--(10501,-3947)--(10502,-3936)--(10504,-3920)
  --(10506,-3899)--(10508,-3872)--(10511,-3839)--(10515,-3801)--(10519,-3757)
  --(10524,-3708)--(10529,-3654)--(10535,-3596)--(10541,-3536)--(10547,-3472)
  --(10553,-3407)--(10559,-3341)--(10566,-3275)--(10572,-3209)--(10579,-3144)
  --(10585,-3080)--(10591,-3017)--(10598,-2957)--(10603,-2899)--(10609,-2842)
  --(10615,-2788)--(10620,-2737)--(10625,-2688)--(10630,-2640)--(10635,-2595)
  --(10640,-2552)--(10645,-2511)--(10649,-2472)--(10653,-2435)--(10658,-2398)
  --(10662,-2364)--(10666,-2330)--(10670,-2297)--(10674,-2266)--(10678,-2235)
  --(10683,-2205)--(10688,-2164)--(10694,-2124)--(10700,-2084)--(10706,-2045)
  --(10712,-2007)--(10718,-1969)--(10724,-1932)--(10731,-1895)--(10737,-1859)
  --(10744,-1823)--(10751,-1788)--(10758,-1753)--(10765,-1719)--(10772,-1686)
  --(10779,-1653)--(10786,-1622)--(10794,-1591)--(10801,-1561)--(10808,-1532)
  --(10815,-1504)--(10823,-1477)--(10830,-1451)--(10837,-1427)--(10844,-1403)
  --(10851,-1380)--(10858,-1357)--(10864,-1336)--(10871,-1315)--(10878,-1295)
  --(10885,-1275)--(10894,-1251)--(10902,-1226)--(10912,-1202)--(10921,-1178)
  --(10931,-1153)--(10941,-1128)--(10953,-1101)--(10965,-1074)--(10977,-1045)
  --(10991,-1014)--(11005,-983)--(11021,-950)--(11036,-917)--(11052,-883)--(11067,-851)
  --(11082,-821)--(11095,-793)--(11106,-770)--(11115,-751)--(11122,-737)--(11126,-727)
  --(11129,-722)--(11130,-720);
%  METADATA <id>24</id> 
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{9705}{-6630}] {\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}0}
%  METADATA <id>27</id> 
\pgftext[base,left,at=\pgfqpointxy{16000}{-700}] {\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}$t=T$}
%  METADATA <id>28</id> 
\pgftext[base,left,at=\pgfqpointxy{16755}{-6540}] {\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}$s$}
%  METADATA <id>29</id> 
\pgftext[base,left,at=\pgfqpointxy{10005}{-210}] {\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}$t$}
%  METADATA <id>30</id> 
\pgftext[base,left,at=\pgfqpointxy{16000}{-5600}] {\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}$t=t_0$}
%  METADATA <id>32</id> 
\pgftext[base,left,at=\pgfqpointxy{8445}{-6585}] {\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}$-A\varsigma$}
%  METADATA <id>33</id> 
\pgftext[base,left,at=\pgfqpointxy{11325}{-6585}] {\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}$A\varsigma$}
%  METADATA <id>34</id> 
\pgftext[base,left,at=\pgfqpointxy{8985}{-510}] {\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}$Q_-$}
%  METADATA <id>35</id> 
\pgftext[base,left,at=\pgfqpointxy{9405}{-600}] {\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}$S_-$}
%  METADATA <id>36</id> 
\pgftext[base,left,at=\pgfqpointxy{9975}{-600}] {\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}$S_+$}
%  METADATA <id>37</id> 
\pgftext[base,left,at=\pgfqpointxy{10425}{-525}] {\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}$Q_+$}
%  METADATA <id>38</id> 
\pgftext[base,left,at=\pgfqpointxy{10830}{-1725}] {\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}$\tilde{q}(t)$}
%  METADATA <id>39</id> 
\pgftext[base,left,at=\pgfqpointxy{10680}{-5400}] {\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}$q(t)$}
%  METADATA <id>40</id> 
\pgftext[base,left,at=\pgfqpointxy{13470}{-5985}] {\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}$s=s_+(t)$}
%  METADATA <id>41</id> 
\pgftext[base,left,at=\pgfqpointxy{6000}{-6000}] {\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}$s=s_-(t)$}
%  METADATA <id>48</id> 
\pgftext[base,left,at=\pgfqpointxy{16000}{-3950}] {\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}$t=t_1$}
%  METADATA <id>51</id> 
\pgftext[base,left,at=\pgfqpointxy{9765}{-4395}] {\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}$q_+(t)$}
%  METADATA <id>52</id> 
\pgftext[base,left,at=\pgfqpointxy{9120}{-4395}] {\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}$q_-(t)$}
\endtikzpicture%
%\end{document}
